Beyond Pairwise Comparisons in Social Choice: A Setwise Kemeny Aggregation Problem

In this paper, we advocate the use of setwise contests for aggregating a set of input rankings into an output ranking. We propose a generalization of the Kemeny rule where one minimizes the number of k-wise disagreements instead of pairwise disagreements (one counts 1 disagreement each time the top choice in a subset of alternatives of cardinality at most k differs between an input ranking and the output ranking). After an algorithmic study of this k-wise Kemeny aggregation problem, we introduce a k-wise counterpart of the majority graph. This graph reveals useful to divide the aggregation problem into several sub-problems, which enables to speed up the exact computation of a consensus ranking. By introducing a k-wise counterpart of the Spearman distance, we also provide a 2-approximation algorithm for the k-wise Kemeny aggregation problem. We conclude with numerical tests.

==> figExtMGraph.tex <==
\begin{tikzpicture}
\clip (0,0) rectangle (6,6);
\Vertex[x=5.650,y=2.000,color=white,label=\large $c_1$,fontcolor=black]{1}
\Vertex[x=4.325,y=3.295,color=white,label=\large $c_2$,fontcolor=black]{2}
\Vertex[x=1.675,y=3.295,color=white,label=\large $c_3$,fontcolor=black]{3}
\Vertex[x=0.350,y=2.000,color=white,label=\large $c_4$,fontcolor=black]{4}
\Vertex[x=1.675,y=0.705,color=white,label=\large $c_5$,fontcolor=black]{5}
\Vertex[x=4.325,y=0.705,color=white,label=\large $c_6$,fontcolor=black]{6}
\Edge[,bend=-8.531,label=\footnotesize 48,distance=0.60,Direct](1)(2)
\Edge[,bend=-8.531,label=\footnotesize 48,distance=0.60,Direct](1)(3)
\Edge[,bend=-8.531,label=\footnotesize 48,distance=0.75,Direct](1)(4)
\Edge[,bend=-8.531,label=\footnotesize 48,distance=0.70,Direct](1)(5)
\Edge[,bend=+8.531,label=\footnotesize 30,distance=0.60,Direct](1)(6)
\Edge[,bend=-8.531,label=\footnotesize 1,distance=0.65,Direct](2)(3)
\Edge[,bend=-8.531,label=\footnotesize 28,distance=0.65,Direct](2)(4)
\Edge[,bend=-8.531,label=\footnotesize 32,distance=0.65,Direct](2)(5)
\Edge[,bend=-8.531,label=\footnotesize 20,distance=0.28,Direct](2)(6)
\Edge[,bend=-8.531,label=\footnotesize 1,distance=0.65,Direct](3)(4)
\Edge[,bend=-8.531,label=\footnotesize 27,distance=0.65,Direct](3)(5)
\Edge[,bend=-8.531,label=\footnotesize 16,distance=0.57,Direct](3)(6)
\Edge[,bend=-8.531,label=\footnotesize 4,distance=0.65,Direct](4)(3)
\Edge[,bend=-8.531,label=\footnotesize 25,distance=0.60,Direct](4)(5)
\Edge[,bend=-8.531,label=\footnotesize 14,distance=0.10,Direct](4)(6)
\Edge[,bend=-8.531,label=\footnotesize 6,distance=0.65,Direct](5)(6)
\Edge[,bend=-8.531,label=\footnotesize 2,distance=0.65,Direct](6)(5)
\end{tikzpicture}

==> figMGraph.tex <==
\begin{tikzpicture}
\clip (0,0) rectangle (6,6);
\Vertex[x=5.650,y=2.000,color=white,label=\large $c_1$,fontcolor=black]{1}
\Vertex[x=4.325,y=3.295,color=white,label=\large $c_2$,fontcolor=black]{2}
\Vertex[x=1.675,y=3.295,color=white,label=\large $c_3$,fontcolor=black]{3}
\Vertex[x=0.350,y=2.000,color=white,label=\large $c_4$,fontcolor=black]{4}
\Vertex[x=1.675,y=0.705,color=white,label=\large $c_5$,fontcolor=black]{5}
\Vertex[x=4.325,y=0.705,color=white,label=\large $c_6$,fontcolor=black]{6}
\Edge[,bend=-8.531,label=\footnotesize 10,distance=0.60,Direct](1)(2)
\Edge[,bend=-8.531,label=\footnotesize 10,distance=0.60,Direct](1)(3)
\Edge[,bend=-8.531,label=\footnotesize 10,distance=0.70,Direct](1)(4)
\Edge[,bend=-8.531,label=\footnotesize 10,distance=0.68,Direct](1)(5)
\Edge[,bend=8.531,label=\footnotesize 6,distance=0.65,Direct](1)(6)
%\Edge[,bend=-8.531,label=\large 0,distance=0.65,Direct](2)(3)
\Edge[,bend=-8.531,label=\footnotesize 8,distance=0.65,Direct](2)(4)
\Edge[,bend=-8.531,label=\footnotesize 10,distance=0.65,Direct](2)(5)
\Edge[,bend=-8.531,label=\footnotesize 6,distance=0.26,Direct](2)(6)
\Edge[,bend=-8.531,label=\footnotesize 10,distance=0.65,Direct](3)(5)
\Edge[,bend=-8.531,label=\footnotesize 6,distance=0.58,Direct](3)(6)
\Edge[,bend=8.531,label=\footnotesize 2,distance=0.65,Direct](4)(3)
\Edge[,bend=-8.531,label=\footnotesize 10,distance=0.60,Direct](4)(5)
\Edge[,bend=-8.531,label=\footnotesize 6,distance=0.65,Direct](4)(6)
\Edge[,bend=-8.531,label=\footnotesize 6,distance=0.65,Direct](5)(6)
\end{tikzpicture}
